The isotropic Compton profile difference across the phase transition of VO$_2$

We studied the isotropic Compton profile of the prototypical oxide VO$_2$ across the temperature induced electronic and structural phase transition at T$_C$ $\approx$ 340 K. We show that the phase transition leaves an observable signal, which facilitates Compton scattering studies of electronic structure and phase transitions in complex solids in powder form. We compare the experimental results with density functional theory calculations and find agreement in the shape of the difference profile, although the amplitude of the observed features is overestimated. The origin of the disagreement is discussed and we argue that it mainly originates mostly correlation effects beyond our current calculations and possibly to some extent, from thermal motion.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

